Impact of string interactions on the space-time evolution of hadronic vertices

We investigate the space-time picture of string evolution and hadron production in a fully string-based model for high energy collisions involving heavy ions. We find that although the density strings is quite large at the time of hadronization in a central heavy ion collision, the initial overlap between them right after the collisions is not necessarily large. We also find that when including string--string interactions using the so-called shoving model, the density of strings is decreased which should dampen the rapid increase in string tension in the rope hadronization with multiplicity that we found in a previous paper.

==> figs/initialgrowth.tex <==
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,180)(0,0)
    \SetScale{0.9}
    \SetOffset(80,80)
    \AxoGrid(-70,-70)(10,10)(14,14){LightGray}{0.5}
    \LinAxis(-70,-70)(70,-70)(14,5,5,0,0.5)
    \LinAxis(-70,70)(-70,-70)(14,5,5,0,0.5)
    \PText(-50,-76)(0)[]{$-5$}
    \PText(0,-76)(0)[]{$0$}
    \PText(50,-76)(0)[]{$5$}
    \PText(25,-80)(0)[]{$b_x$ (fm)}
    \PText(-73,-50)(0)[r]{$-5$}
    \PText(-73,0)(0)[r]{$0$}
    \PText(-73,50)(0)[r]{$5$}
    \PText(-80,10)(90)[l]{$b_y$ (fm)}
    \PText(0,85)(0)[]{PbPb.~~~$t=0.1$~fm/c}
    \input{figs/PbPb-1}
    % \SetOffset(0,0)
    % \Line(0,0)(170,0)
    % \Line(0,0)(0,180)
  \end{picture}
\end{minipage}%
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,180)(0,0)
    \SetScale{0.9}
    \SetOffset(80,80)
    \AxoGrid(-70,-70)(10,10)(14,14){LightGray}{0.5}
    \LinAxis(-70,-70)(70,-70)(14,5,5,0,0.5)
    \LinAxis(-70,70)(-70,-70)(14,5,5,0,0.5)
    \PText(-50,-76)(0)[]{$-5$}
    \PText(0,-76)(0)[]{$0$}
    \PText(50,-76)(0)[]{$5$}
    \PText(25,-80)(0)[]{$b_x$ (fm)}
    % \PText(-73,-50)(0)[ll]{$-5$}
    % \PText(-73,0)(0)[r]{$0$}
    % \PText(-73,50)(0)[r]{$5$}
    % \PText(-80,10)(90)[l]{$b_y$ (fm)}
    \PText(0,85)(0)[]{PbPb,~~~$t=0.3$~fm/c}
    \input{figs/PbPb-3}
  \end{picture}
\end{minipage}%
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,180)(0,0)
    \SetScale{0.9}
    \SetOffset(80,80)
    \AxoGrid(-70,-70)(10,10)(14,14){LightGray}{0.5}
    \LinAxis(-70,-70)(70,-70)(14,5,5,0,0.5)
    \LinAxis(-70,70)(-70,-70)(14,5,5,0,0.5)
    \PText(-50,-76)(0)[]{$-5$}
    \PText(0,-76)(0)[]{$0$}
    \PText(50,-76)(0)[]{$5$}
    \PText(25,-80)(0)[]{$b_x$ (fm)}
    % \PText(-73,-50)(0)[ll]{$-5$}
    % \PText(-73,0)(0)[r]{$0$}
    % \PText(-73,50)(0)[r]{$5$}
    % \PText(-80,10)(90)[l]{$b_y$ (fm)}
    \PText(0,85)(0)[]{PbPb,~~~$t=0.5$~fm/c}
    \input{figs/PbPb-5}
  \end{picture}
\end{minipage}\\[-10mm]
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,120)
    \SetScale{0.8}
    \SetOffset(80,50)
    \AxoGrid(-30,-30)(10,10)(6,6){LightGray}{0.5}
    \LinAxis(-30,-30)(30,-30)(6,5,5,0,0.5)
    \LinAxis(-30,30)(-30,-30)(6,5,5,0,0.5)
    \PText(-18,-36)(0)[r]{$-2$}
    \PText(0,-36)(0)[]{$0$}
    \PText(20,-36)(0)[]{$2$}
    \PText(0,-50)(0)[]{$b_x$ (fm)}
    \PText(-33,-20)(0)[r]{$-2$}
    \PText(-33,0)(0)[r]{$0$}
    \PText(-33,20)(0)[r]{$2$}
    \PText(-50,00)(90)[l]{$b_y$ (fm)}
    \input{figs/pp-1}
    \PText(0,40)(0)[]{pp,~~~$t=0.1$~fm/c}
    % \SetOffset(0,0)
    % \Line(0,0)(170,0)
    % \Line(0,0)(0,120)
  \end{picture}
\end{minipage}%
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,120)
    \SetScale{0.8}
    \SetOffset(80,50)
    \AxoGrid(-30,-30)(10,10)(6,6){LightGray}{0.5}
    \LinAxis(-30,-30)(30,-30)(6,5,5,0,0.5)
    \LinAxis(-30,30)(-30,-30)(6,5,5,0,0.5)
    \PText(-18,-36)(0)[r]{$-2$}
    \PText(0,-36)(0)[]{$0$}
    \PText(20,-36)(0)[]{$2$}
    \PText(0,-50)(0)[]{$b_x$ (fm)}
    \PText(-33,-20)(0)[r]{$-2$}
    \PText(-33,0)(0)[r]{$0$}
    \PText(-33,20)(0)[r]{$2$}
    \PText(-50,00)(90)[l]{$b_y$ (fm)}
    \input{figs/pp-3}
    \PText(0,40)(0)[]{pp,~~~$t=0.3$~fm/c}
  \end{picture}
\end{minipage}%
\begin{minipage}[c]{0.33\linewidth}
  \begin{picture}(170,120)
    \SetScale{0.8}
    \SetOffset(80,50)
    \AxoGrid(-30,-30)(10,10)(6,6){LightGray}{0.5}
    \LinAxis(-30,-30)(30,-30)(6,5,5,0,0.5)
    \LinAxis(-30,30)(-30,-30)(6,5,5,0,0.5)
    \PText(-18,-36)(0)[r]{$-2$}
    \PText(0,-36)(0)[]{$0$}
    \PText(20,-36)(0)[]{$2$}
    \PText(0,-50)(0)[]{$b_x$ (fm)}
    \PText(-33,-20)(0)[r]{$-2$}
    \PText(-33,0)(0)[r]{$0$}
    \PText(-33,20)(0)[r]{$2$}
    \PText(-50,00)(90)[l]{$b_y$ (fm)}
    \input{figs/pp-5}
    \PText(0,40)(0)[]{pp,~~~$t=0.5$~fm/c}
  \end{picture}
\end{minipage}



==> figs/string.tex <==
\newsavebox{\zerobox}
\savebox{\zerobox}(0,0)[cc]{
  \GOval(0,0)(1,1)(0){0}
  \GOval(0,0)(1,1)(0){0}
  \LongArrow(0,0)(-10,0)
  \LongArrow(0,0)(10,0)}

\newsavebox{\firstbox}
\savebox{\firstbox}(0,0)[cc]{
  \GOval(-5,0)(1,1)(0){0}
  \GOval(5,0)(1,1)(0){0}
  \LongArrow(-5,0)(-15,0)
  \LongArrow(5,0)(15,0)
  \Line(-5,0)(0,5)
  \Line(-5,0)(0,-5)
  \Line(5,0)(0,5)
  \Line(5,0)(0,-5)
  \Line(-2,0)(0,2)
  \Line(-2,0)(0,-2)
  \Line(2,0)(0,2)
  \Line(2,0)(0,-2)
  \Line(-0.5,0)(0,0.5)
  \Line(0.5,0)(0,0.5)
  \Line(-0.5,0)(0,-0.5)
  \Line(0.5,0)(0,-0.5)}

\newsavebox{\secondbox}
\savebox{\secondbox}(0,0)[c]{
  \GOval(-10,0)(1,1)(0){0}
  \GOval(10,0)(1,1)(0){0}
  \LongArrow(-10,0)(-20,0)
  \LongArrow(10,0)(20,0)
  \Line(-10,0)(0,10)
  \Line(-10,0)(0,-10)
  \Line(10,0)(0,10)
  \Line(10,0)(0,-10)
  \Line(-7,0)(0,7)
  \Line(-7,0)(0,-7)
  \Line(7,0)(0,7)
  \Line(7,0)(0,-7)
  \Line(-4,0)(0,4)
  \Line(4,0)(0,4)
  \Line(-4,0)(0,-4)
  \Line(4,0)(0,-4)
  \Line(-1,0)(0,1)
  \Line(1,0)(0,1)
  \Line(-1,0)(0,-1)
  \Line(1,0)(0,-1)}

\newsavebox{\thirdbox}
\savebox{\thirdbox}(0,0)[cc]{
  \GOval(-15,0)(1,1)(0){0}
  \GOval(15,0)(1,1)(0){0}
  \LongArrow(-15,0)(-25,0)
  \LongArrow(15,0)(25,0)
  \Line(-15,0)(-5,10)
  \Line(-15,0)(-5,-10)
  \Line(15,0)(5,10)
  \Line(15,0)(5,-10)
  \Line(-5,10)(5,10)
  \Line(-5,-10)(5,-10)
  \Line(-12,0)(-5,7)
  \Line(-12,0)(-5,-7)
  \Line(12,0)(5,7)
  \Line(12,0)(5,-7)
  \Line(-5,7)(5,7)
  \Line(-5,-7)(5,-7)
  \Line(-9,0)(-5,4)
  \Line(9,0)(5,4)
  \Line(-9,0)(-5,-4)
  \Line(9,0)(5,-4)
  \Line(-5,4)(5,4)
  \Line(-5,-4)(5,-4)
  \Line(-6,0)(-5,1)
  \Line(6,0)(5,1)
  \Line(-6,0)(-5,-1)
  \Line(6,0)(5,-1)
  \Line(-5,1)(5,1)
  \Line(-5,-1)(5,-1)}

\newsavebox{\fourthbox}
\savebox{\fourthbox}(100,60)[bl]{
  \GOval(-20,0)(1,1)(0){0}
  \GOval(20,0)(1,1)(0){0}
  \LongArrow(-20,0)(-30,0)
  \LongArrow(20,0)(30,0)
  \Line(-20,0)(-10,10)
  \Line(-20,0)(-10,-10)
  \Line(20,0)(10,10)
  \Line(20,0)(10,-10)
  \Line(-10,10)(10,10)
  \Line(-10,-10)(10,-10)
  \Line(-17,0)(-10,7)
  \Line(-17,0)(-10,-7)
  \Line(17,0)(10,7)
  \Line(17,0)(10,-7)
  \Line(-10,7)(10,7)
  \Line(-10,-7)(10,-7)
  \Line(-14,0)(-10,4)
  \Line(14,0)(10,4)
  \Line(-14,0)(-10,-4)
  \Line(14,0)(10,-4)
  \Line(-10,4)(10,4)
  \Line(-10,-4)(10,-4)
  \Line(-11,0)(-10,1)
  \Line(11,0)(10,1)
  \Line(-11,0)(-10,-1)
  \Line(11,0)(10,-1)
  \Line(-10,1)(10,1)
  \Line(-10,-1)(10,-1)}
%


\begin{picture}(360,40)(0,0)
  \LongArrow(0,0)(0,10)
  \LongArrow(0,0)(10,0)
  \Text(0,18)[c]{$x$}
  \Text(18,0)[c]{$z$}

  \put(50,30){\usebox{\zerobox}}
  \Text(50,5)[c]{$t=0$}
  \put(120,30){\usebox{\firstbox}}
  \Text(120,5)[c]{$t=R/2c$}
  \put(190,30){\usebox{\secondbox}}
  \Text(190,5)[c]{$t=R/c$}
  \put(260,30){\usebox{\thirdbox}}
  \Text(260,5)[c]{$t=3R/2c$}
  \put(330,30){\usebox{\fourthbox}}
  \Text(330,5)[c]{$t=2R/c$}


\end{picture}

  

